Two-stage Bootstrap Percolation

We introduce and study two variants of two-stage growth dynamics in $\mathbb{Z}^2$ with state space $\{0,1,2\}^{\mathbb{Z}^2}$. In each variant, vertices in state $0$ can be changed irreversibly to state $1$, and vertices in state $1$ can be changed permanently to state $2$. In the standard variant, a vertex flips from state $i$ to $i+1$ if it has at least two nearest-neighbors in state $i+1$. In the modified variant, a $0$ changes to a $1$ if it has both a north or south neighbor and an east or west neighbor in state $1$, and a $1$ changes to a $2$ if it has at least two nearest-neighbors in state $2$. We assume that the initial configuration is given by a product measure with small probabilities $p$ and $q$ of $1$s and $2$s. For both variants, as $p$ and $q$ tend to $0$, if $q$ is large compared to $p^{2+o(1)}$, then the final density of $0$s tends to $1$. When $q$ is small compared to $p^{2+o(1)}$, for standard variant the final density of $2$s tends to $1$, while for the modified variant the final density of $1$s tends to $1$. In fact, for the modified variant, the final density of $2$s approaches $0$ regardless of the relative size of $q$ versus $p$. These results remain unchanged if, in either variant, a $1$ changes to a $2$ only if it has both a north or south neighbor and an east or west neighbor in state $2$. An essential feature of these dynamics is that they are not monotone in the initial configuration.

==> tikz_big_box_crossings.tex <==
% Tikz code for the crossings of paths in a big box

\begin{tikzpicture}[scale=0.15,>=Stealth]
  % ------------ user-adjustable parameters ------------
  \def\qside{1.0}        % q-box side; centers spaced by step = qside/2
  \def\L{20}             % big box parameter (side = 2L+1)
  \def\buf{3.5}          % side buffer width
  \def\amp{3}            % max offset (in steps) from the strip center
  \def\seedVleft{31415}  % RNG seeds so each path differs
  \def\seedVright{27184}
  \def\seedHbot{14146}
  \def\seedHtop{17323}
  % ----------------------------------------------------
  \pgfmathsetmacro{\BigSide}{2*\L + 1}
  \pgfmathsetmacro{\step}{\qside/2}             % half-overlap between neighbors
  \pgfmathsetmacro{\quarter}{\qside/4}          % for 1/4 protrusion at borders

  % ------------ big box ------------
  \draw[thick] (0,0) rectangle (\BigSide,\BigSide);
  \node[below] at (\BigSide/2,-1) {big box};

  % ------------ dotted sub-rectangles ------------
  \draw[dotted,thick] (0,\L) -- (\BigSide,\L);
  \draw[dotted,thick] (0,\L+1) -- (\BigSide,\L+1);
  \draw[dotted,thick] (\L,0) -- (\L,\BigSide);
  \draw[dotted,thick] (\L+1,0) -- (\L+1,\BigSide);

  % ------------ side buffer guides ------------
  \draw[dotted,thick] (0,\buf) -- (\BigSide,\buf);
  \draw[dotted,thick] (0,\BigSide-\buf) -- (\BigSide,\BigSide-\buf);
  \draw[dotted,thick] (\buf,0) -- (\buf,\BigSide);
  \draw[dotted,thick] (\BigSide-\buf,0) -- (\BigSide-\buf,\BigSide);

  \node[left]  at (0.5, \BigSide - 1.5) {$3\lfloor q^{-2}\rfloor$};
  \node[left]  at (0.5, 1.5)            {$3\lfloor q^{-2}\rfloor$};
  \node[above] at (1.25, \BigSide)      {$3\lfloor q^{-2}\rfloor$};
  \node[above] at (\BigSide - 1.25, \BigSide) {$3\lfloor q^{-2}\rfloor$};

  % ------------ strip centres ------------
  \pgfmathsetmacro{\XL}{\L/2 - 1/4}
  \pgfmathsetmacro{\XR}{\BigSide-\L/2 - 1/4}
  \pgfmathsetmacro{\YB}{\L/2 - 1/4}
  \pgfmathsetmacro{\YT}{\BigSide-\L/2 - 1/4}

  % ------------ interior wiggle limits (stay off the side walls) ------------
  \pgfmathsetmacro{\xminwig}{\buf + \step}
  \pgfmathsetmacro{\xmaxwig}{\BigSide - \buf - \step}

  % heads/tails: centers start/end at quarter side from boundary
  \pgfmathsetmacro{\ymin}{\quarter + 1/2}              % so last box protrudes by 1/4 side
  \pgfmathsetmacro{\ymax}{\BigSide - \quarter}
  \pgfmathsetmacro{\xmin}{\quarter + 1/2}
  \pgfmathsetmacro{\xmax}{\BigSide - \quarter}

  % ------------ helpers to draw q-boxes -------------------------------------
  \newcommand{\qcyan}[2]{%
    \draw[fill=cyan!40,draw=cyan!60!black] (#1-\qside/2,#2-\qside/2) rectangle ++(\qside,\qside);}
  \newcommand{\qorg}[2]{%
    \draw[fill=cyan!40,draw=cyan!60!black] (#1-\qside/2,#2-\qside/2) rectangle ++(\qside,\qside);}

  % ------------ VERTICAL path (thin, 4-neighbor, curly + no bounce) ---------
  \newcommand{\VerticalRandom}[2]{% (#1 = X0, #2 = seed)
    \pgfmathsetseed{#2}
    \pgfmathtruncatemacro{\T}{int((\ymax-\ymin)/\step)} % t=0..T inclusive
    % allowed integer offsets so x stays in [xminwig,xmaxwig]
    \pgfmathtruncatemacro{\nmin}{ceil((\xminwig-#1)/\step)}
    \pgfmathtruncatemacro{\nmax}{floor((\xmaxwig-#1)/\step)}
    \def\prevn{0}
    \def\prevsg{0}% remember last sideways sign to suppress immediate reversal
    \foreach \t in {0,...,\T}{
      \pgfmathsetmacro{\y}{\ymin + \t*\step}
      % propose step change in {-1,0,1} (thin; no big jumps)
      \pgfmathtruncatemacro{\u}{floor(100*rnd)}
      \pgfmathtruncatemacro{\sgprop}{ (\u<25 ? -1 : (\u<75 ? 0 : 1)) }
      % suppress immediate reversal unless this row is a forced crossing
      \pgfmathtruncatemacro{\isCross}{ (abs(\y-\YB)<1e-6) + (abs(\y-\YT)<1e-6) }
      \pgfmathtruncatemacro{\isBounce}{ (abs(\prevsg)==1) && (\sgprop+\prevsg==0) && (\isCross==0) ? 1 : 0 }
      \pgfmathtruncatemacro{\sg}{ (\isBounce==1 ? 0 : \sgprop) }
      % clamp and apply
      \pgfmathtruncatemacro{\ntmp}{min(max(\prevn+\sg,\nmin),\nmax)}
      % force exact crossings at y=YB or y=YT
      \pgfmathtruncatemacro{\n}{ (\isCross>0 ? 0 : \ntmp) }
      % bridge at previous row if turning (0/1 box only)
      \pgfmathtruncatemacro{\d}{\n-\prevn}
      \pgfmathtruncatemacro{\kone}{ (abs(\d)>0 ? 1 : 0) }
      \pgfmathtruncatemacro{\sgn}{ (\d>0 ? 1 : (\d<0 ? -1 : 0)) }
      \pgfmathsetmacro{\ybr}{\y - \step}
      \foreach \k in {1,...,\kone}{
        \pgfmathsetmacro{\xk}{#1 + (\prevn+\sgn*\k)*\step}
        \qcyan{\xk}{\ybr}
      }
      % current cell
      \pgfmathsetmacro{\xc}{#1 + \n*\step}
      \qcyan{\xc}{\y}
      % update
      \xdef\prevn{\n}
      \xdef\prevsg{\sgn}
    }
  }

  % ------------ HORIZONTAL path (thin, 4-neighbor, curly + no bounce) -------
  \newcommand{\HorizontalRandom}[2]{% (#1 = Y0, #2 = seed)
    \pgfmathsetseed{#2}
    \pgfmathtruncatemacro{\T}{int((\xmax-\xmin)/\step)} % t=0..T inclusive
    % allowed integer offsets so y stays in [\buf,\BigSide-\buf]
    \pgfmathtruncatemacro{\mmin}{ceil((\buf+\step-#1)/\step)}
    \pgfmathtruncatemacro{\mmax}{floor(((\BigSide-\buf-\step)-#1)/\step)}
    \def\prevm{0}
    \def\prevsg{0}
    \foreach \t in {0,...,\T}{
      \pgfmathsetmacro{\x}{\xmin + \t*\step}
      % propose step change in {-1,0,1}
      \pgfmathtruncatemacro{\u}{floor(100*rnd)}
      \pgfmathtruncatemacro{\sgprop}{ (\u<25 ? -1 : (\u<75 ? 0 : 1)) }
      % suppress immediate reversal unless this column is a forced crossing
      \pgfmathtruncatemacro{\isCross}{ (abs(\x-\XL)<1e-6) + (abs(\x-\XR)<1e-6) }
      \pgfmathtruncatemacro{\isBounce}{ (abs(\prevsg)==1) && (\sgprop+\prevsg==0) && (\isCross==0) ? 1 : 0 }
      \pgfmathtruncatemacro{\sg}{ (\isBounce==1 ? 0 : \sgprop) }
      % clamp and apply
      \pgfmathtruncatemacro{\mtmp}{min(max(\prevm+\sg,\mmin),\mmax)}
      % force exact crossings at x=XL or x=XR
      \pgfmathtruncatemacro{\m}{ (\isCross>0 ? 0 : \mtmp) }
      % bridge at previous column if turning (0/1 box only)
      \pgfmathtruncatemacro{\d}{\m-\prevm}
      \pgfmathtruncatemacro{\kone}{ (abs(\d)>0 ? 1 : 0) }
      \pgfmathtruncatemacro{\sgn}{ (\d>0 ? 1 : (\d<0 ? -1 : 0)) }
      \pgfmathsetmacro{\xbr}{\x - \step}
      \foreach \k in {1,...,\kone}{
        \pgfmathsetmacro{\yk}{#1 + (\prevm+\sgn*\k)*\step}
        \qorg{\xbr}{\yk}
      }
      % current cell
      \pgfmathsetmacro{\yc}{#1 + \m*\step}
      \qorg{\x}{\yc}
      % update
      \xdef\prevm{\m}
      \xdef\prevsg{\sgn}
    }
  }

  % ------------ draw the four curly paths -----------------------------------
  \VerticalRandom{\XL}{\seedVleft}   % left vertical (cyan)
  \VerticalRandom{\XR}{\seedVright}  % right vertical (cyan)
  \HorizontalRandom{\YB}{\seedHbot}  % bottom horizontal (orange)
  \HorizontalRandom{\YT}{\seedHtop}  % top horizontal (orange)

  % ------------ q-box label + arrow --------------------
  \coordinate (Label)  at (\BigSide+5,\BigSide/2 + 2);
  \coordinate (Target) at (\XR,\YB);
  \draw[->,thick] (Label) -- (Target);
  \node[right] at (Label) {$q$-boxes};
\end{tikzpicture}



==> tikz_ignition.tex <==
% Tikz code for ignition square

\begin{tikzpicture}[scale=0.30]
    %--- Rows 1 through 19
    \foreach \row in {1,...,35} {
        \pgfmathtruncatemacro{\m}{mod(\row,4)}
        \foreach \col in {0,...,35} {
            % default color = blue
            \def\colmod{mgrey}
            % override to red in the four mod-4 host columns
            \ifnum\m=0
                \ifnum\col=3 \def\colmod{black}\fi
            \fi
            \ifnum\m=2
                \ifnum\col=4 \def\colmod{black}\fi
            \fi
            \ifnum\m=1
                \ifnum\col=31 \def\colmod{black}\fi
            \fi
            \ifnum\m=3
                \ifnum\col=32 \def\colmod{black}\fi
            \fi
            % draw the vertex
            \fill[\colmod] (\col,\row) circle (0.3);
        }
    }

    %--- Bottom row (row 0) all red
    \foreach \col in {0,...,35} {
        \fill[black] (\col,0) circle (0.3);
    }

% braces above the segments (concave down)
\draw[decorate,decoration={brace,amplitude=5pt,raise=-8pt}]
  (-0.25,36.5) -- (8.25,36.5) node[midway,above=-4pt]{$3\floor{q^{-2}}$};

\draw[decorate,decoration={brace,amplitude=5pt,raise=-8pt}]
  (26.75,36.5) -- (35.25,36.5) node[midway,above=-4pt]{$3\floor{q^{-2}}$};

\draw[decorate,decoration={brace,amplitude=5pt,raise=-4pt}]
  (-2,-0.25) -- (-2,35.25) node[midway,left=4pt]{$2L$};

\draw[decorate,decoration={brace,mirror,amplitude=5pt,raise=-8pt}]
  (-0.25,-2) -- (35.25,-2) node[midway,below=2pt]{$2L$};

\draw[dotted, thick] (8.5, -0.5) -- (8.5, 35.5);
\draw[dotted, thick] (26.5, -0.5) -- (26.5, 35.5);

\end{tikzpicture}


==> tikz_p-box_circuit.tex <==
%Tikz code for the circuit in a p-box


\begin{tikzpicture}[x=2cm,y=2cm] % 1 TikZ unit = C

% ---------------- q-box (outer) ----------------
\draw[very thick] (-1.5,-1.5) rectangle ( 1.5, 1.5);

% ------------- center box (inner) --------------
\draw[thick] (-0.75,-0.75) rectangle ( 0.75, 0.75);

% ======= p-boxes: side = 0.05 C (half-side = 0.025 C) =======

% ---------- Right side: up from (1.0,0.0) to (1.0,1.0) ----------
% (SPLIT to avoid double-layer with the upper-right bump: keep 0.00..0.65 and 0.90..1.00)
\foreach \k in {0,...,13}{ % y=0.00..0.65
  \pgfmathsetmacro\y{\k/20}
  \begin{scope}[shift={(1.0,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \k in {18,...,20}{ % y=0.90..1.00
  \pgfmathsetmacro\y{\k/20}
  \begin{scope}[shift={(1.0,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% ---------- Top: go left with the same bumps as before ----------
% Segment: x = 0.90 down to 0.70 at y = 1.00
\foreach \i in {18,...,14}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Bump up at x=0.70 → y: 1.05, 1.10
\foreach \y in {1.05,1.10}{
  \begin{scope}[shift={(0.70,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Across at y = 1.10 from x = 0.65 to 0.50
\foreach \i in {13,...,10}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.10)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Down at x = 0.50 → y = 1.05, then bridge to y=1.00 (orthogonal)
\begin{scope}[shift={(0.50,1.05)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(0.50,1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Back along y = 1.00 from x = 0.45 to 0.30
\foreach \i in {9,...,6}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Dip down at x = 0.30 → y: 0.95, 0.90
\foreach \y in {0.95,0.90}{
  \begin{scope}[shift={(0.30,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Across at y = 0.90 from x = 0.25 to 0.00
\foreach \i in {5,...,0}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,0.90)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Back up at x = 0.00 → y = 0.95 and (MIDDLE-TOP BRIDGE) y=1.00
\begin{scope}[shift={(0.00,0.95)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(0.00,1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Along y = 1.00 from x = 0.00 to -0.10
\foreach \i in {0,-1,-2}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Bump up at x = -0.10 → y: 1.05, 1.10
\foreach \y in {1.05,1.10}{
  \begin{scope}[shift={(-0.10,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Across at y = 1.10 from x = -0.15 to -0.30, down to 1.05, bridge to 1.00
\foreach \i in {-3,...,-6}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.10)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\begin{scope}[shift={(-0.30,1.05)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.30,1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Along y = 1.00 from x = -0.35 to -0.50; small up bump to 1.10 and back, then bridge to 1.00
\foreach \i in {-7,...,-10}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \y in {1.05,1.10}{
  \begin{scope}[shift={(-0.50,\y)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
}
\begin{scope}[shift={(-0.55,1.10)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.60,1.10)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.60,1.05)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.60,1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Finish the top straight to (-1.00,1.00)
\foreach \i in {-13,...,-20}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Extra: ensure top-right corner adjacency from (1.00,1.00)
\begin{scope}[shift={(0.95,1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}

% ---------- Left side: down with same bumps ----------
% From y = 0.95 down to 0.70 at x = -1.00
\foreach \j in {19,...,14}{
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(-1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Outward bump to x = -1.10 from y = 0.70 to 0.50
\foreach \x in {-1.05,-1.10}{
  \begin{scope}[shift={(\x,0.70)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \j in {13,...,10}{ % y: 0.65..0.50 at x=-1.10
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(-1.10,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \x in {-1.05,-1.00}{
  \begin{scope}[shift={(\x,0.50)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Down to y = 0.20 at x = -1.00
\foreach \j in {9,...,4}{
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(-1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Inward notch to x = -0.90 around y = 0.20 → 0.10
\foreach \x in {-0.95,-0.90}{
  \begin{scope}[shift={(\x,0.20)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\begin{scope}[shift={(-0.90,0.15)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.90,0.10)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\foreach \x in {-0.95,-1.00}{
  \begin{scope}[shift={(\x,0.10)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% Continue down to y = -1.00 at x = -1.00
% (SPLIT to avoid double-layer with the LOWER-LEFT bump:
%  keep 0.05..-0.80, add only the connector at -0.75, then -0.60..-1.00)
\foreach \j in {1,...,-11}{ % y = 0.05..-0.80
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(-1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% keep the connector at y = -0.75 only (no -0.70, -0.65 on the main wall)
\begin{scope}[shift={(-1.00,-0.75)}]
  \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
\end{scope}
\foreach \j in {-16,...,-20}{ % y = -0.60..-1.00
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(-1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% --- EXTRA bump on the LOWER LEFT (orthogonal only)
% Outward to x=-1.10 at y=-0.75, down to -0.60, then back in
\foreach \x in {-1.05,-1.10}{
  \begin{scope}[shift={(\x,-0.75)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \yy in {-0.70,-0.65,-0.60}{
  \begin{scope}[shift={(-1.10,\yy)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \x in {-1.05,-1.00}{
  \begin{scope}[shift={(\x,-0.60)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% ---------- Bottom: go right with the same bumps ----------
% From x = -0.95 to -0.70 at y = -1.00
\foreach \i in {-19,...,-14}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,-1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Downward bump to y = -1.10 from x = -0.70 to -0.50
\begin{scope}[shift={(-0.70,-1.05)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(-0.70,-1.10)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\foreach \i in {-13,...,-10}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,-1.10)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\begin{scope}[shift={(-0.50,-1.05)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Along y = -1.00 from x = -0.45 to 0.00
\foreach \i in {-10,...,0}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,-1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Upward notch to y = -0.90 from x = 0.00 to 0.20, then back, bridge to -1.00
\foreach \y in {-0.95,-0.90}{
  \begin{scope}[shift={(0.00,\y)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
}
\foreach \i in {1,...,4}{ % x: 0.05..0.20 at y=-0.90
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,-0.90)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
}
\begin{scope}[shift={(0.20,-0.95)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
\begin{scope}[shift={(0.20,-1.00)}]\draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);\end{scope}
% Finish bottom to x = 1.00 at y = -1.00
\foreach \i in {5,...,20}{
  \pgfmathsetmacro\x{\i/20}
  \begin{scope}[shift={(\x,-1.00)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% ---------- Right side: back up with the same small outward bump ----------
% Up to y = -0.70 at x = 1.00
\foreach \j in {-19,...,-14}{
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Outward bump to x = 1.10 from y = -0.70 to -0.40
\foreach \x in {1.05,1.10}{
  \begin{scope}[shift={(\x,-0.70)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \j in {-13,...,-8}{
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(1.10,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \x in {1.05,1.00}{
  \begin{scope}[shift={(\x,-0.40)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
% Finish up to (1.0,0.0)
\foreach \j in {-7,...,0}{
  \pgfmathsetmacro\y{\j/20}
  \begin{scope}[shift={(1.00,\y)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% --- EXTRA bump on the UPPER RIGHT (orthogonal only)
% Outward to x=1.10 at y=0.65, up to 0.85, then back in
\foreach \x in {1.05,1.10}{
  \begin{scope}[shift={(\x,0.65)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \yy in {0.70,0.75,0.80,0.85}{
  \begin{scope}[shift={(1.10,\yy)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}
\foreach \x in {1.05,1.00}{
  \begin{scope}[shift={(\x,0.85)}]
    \draw[fill=gray!30] (-0.025,-0.025) rectangle (0.025,0.025);
  \end{scope}
}

% ----------------------- labels ------------------------
\node at (0,0) {center box};                % centered in the center box
\node[below=6pt] at (0,-1.5) {$q$-box};     % centered under the whole picture
\node[right] (plabel) at (1.75,-0.2) {$p$-boxes};
\draw[->] (plabel.west) -- (1.15,-0.40);   % arrow to a p-box on the right

\end{tikzpicture}


